Distributing circuits over heterogeneous, modular quantum computing network architectures

We consider a heterogeneous network of quantum computing modules, sparsely connected via Bell states. Operations across these connections constitute a computational bottleneck and they are likely to add more noise to the computation than operations performed within a module. We introduce several techniques for transforming a given quantum circuit into one implementable on a network of the aforementioned type, minimising the number of Bell states required to do so. We extend previous works on circuit distribution over fully connected networks to the case of heterogeneous networks. On the one hand, we extend the hypergraph approach of [Andres-Martinez & Heunen. 2019] to arbitrary network topologies. We additionally make use of Steiner trees to find efficient realisations of the entanglement sharing within the network, reusing already established connections as often as possible. On the other hand, we extend the embedding techniques of [Wu, et al. 2022] to networks with more than two modules. Furthermore, we discuss how these two seemingly incompatible approaches can be made to cooperate. Our proposal is implemented and benchmarked; the results confirming that, when orchestrated, the two approaches complement each other's weaknesses.

==> images/ALAP/main.tex <==

\begin{tikzpicture}
    \node[scale=0.9] (input) {\input{images/ALAP/input}};
    \node[below=13mm of input, scale=0.9] (network) {
        \begin{tikzpicture}
            \node[draw, circle, thin, minimum size=1.2em, inner sep=2pt] (A) {\texttt{A}};
            \node[below=5mm of A, draw, circle, thin, minimum size=1.2em, inner sep=2pt] (B) {\texttt{B}};            
            \node[left=5mm of B, draw, circle, thin, minimum size=1.2em, inner sep=2pt] (C) {\texttt{C}};
            \node[right=5mm of B, draw, circle, thin, minimum size=1.2em, inner sep=2pt] (D) {\texttt{D}};
            \draw[thick] (A) -- (B);
            \draw[thick] (C) -- (B);
            \draw[thick] (D) -- (B);
        \end{tikzpicture}
    };
    \node[below right=-28mm and 13mm of input, scale=0.9] (wrong) {\input{images/ALAP/wrong}};
    \node[right=13mm of wrong, scale=0.9] (right) {\input{images/ALAP/right}};
    \node[above left=0mm and -3mm of input] {\small (a)};
    \node[above left=-2mm and 0mm of network] {\small (b)};
    \node[above left=0mm and -3mm of wrong] {\small (c)};
    \node[above left=0mm and -3mm of right] {\small (d)};
\end{tikzpicture}

==> images/detached_gate.tex <==

\begin{tikzpicture}
    \node[scale=0.9] (eq) {\Large $=$};
    \node[left=3mm of eq, scale=0.9] {
        \begin{quantikz}[column sep=3mm]
            \lstick[1]{\texttt{A}} & \ctrl{1} & \ctrl{1} & \qw & \qw \\[-7pt]
            & \dPhase{\alpha} & \dPhase{\beta} & & \\[-7pt]
            \lstick[1]{\texttt{B}} & \ctrl{-1} & \qw & \ctrl{1} & \qw \\[-7pt]
            & & & \dPhase{\gamma} & \\[-7pt]
            \lstick[1]{\texttt{C}} & \qw & \ctrl{-3} & \ctrl{-1} & \qw 
        \end{quantikz}
    };
    \node[right=2mm of eq, scale=0.9] {
        \begin{quantikz}[column sep=3mm]
            \lstick[1]{\texttt{A}} & \qw \arrow[d, squiggly] & \qw & \qw & \qw & \qw & \qw \\[5pt]
            \lstick[5]{\texttt{B}} & & \ctrl{1} & \ctrl{1} & \qw & \qw \arrow[u, squiggly] & \\[-10pt]
            & & \dPhase{\alpha} & \dPhase{\beta} & & & \\[-10pt]
            \qw & \qw & \ctrl{-1} & \qw & \ctrl{1} & \qw & \qw \\[-10pt]
            & & & & \dPhase{\gamma} & & \\[-10pt]
            & & \qw & \ctrl{-3} & \ctrl{-1} & \qw \arrow[d, squiggly] & \\[5pt]
            \lstick[1]{\texttt{C}} & \qw \arrow[u, squiggly] & \qw & \qw & \qw & \qw & \qw 
        \end{quantikz}    
    };
\end{tikzpicture}

==> images/ejpp.tex <==

\begin{tikzpicture}
  \node[scale=0.85] (eq) {\Large $=$};
  \node[below left=-17mm and 1mm of eq, scale=0.85] (CZs) {
    \begin{quantikz}[column sep=1mm]
        \lstick{$\hat{q}$} & \ctrl{2} & \ctrl{2} & \qw \rstick[2]{\texttt{A}}\\[3pt]
         & & & \\
         & \dPhase{\alpha} & \dPhase{\beta} & \\
         & & & \rstick[3]{\texttt{B}}\\
        \qw & \ctrl{-2} & \qw & \qw \\
        \qw & \qw & \ctrl{-3} & \qw 
    \end{quantikz}
  };
  \node[right=1mm of eq, scale=0.85] (EJPP) {
    \begin{quantikz}[column sep=2mm]
       \lstick{$\hat{q}$} &[5pt] \qw\gategroup[3,steps=3,style={dashed, rounded corners, fill=black!10, inner xsep=2pt}, background]{\small \texttt{starting process}} & \ctrl{1} & \qw &[3pt] \qw & \qw &[3pt] \qw\gategroup[3,steps=2,style={dashed, rounded corners, fill=black!10, inner xsep=2pt}, background]{\small \texttt{ending process}} & \dGate{Z} &[5pt] \qw\rstick[2]{\texttt{A}} \\[-8pt]
       & \dEbit{} \arrow[d, squiggly, no head] & \targ{} & \meter[style={scale=0.75, fill=black!10, thin}]{} \arrow[d, dash, thick, xshift=1.25pt] \arrow[d, dash, thick, xshift=-1.25pt] & & & & & \\[10pt]
       & \dEbit{} & \qw & \dGate{X} & \ctrl{1} & \ctrl{1} & \dH{} & \meter[style={scale=0.75, fill=black!10, thin}]{} \arrow[uu, dash, thick, xshift=1.25pt] \arrow[uu, dash, thick, xshift=-1.25pt] & \rstick[4]{\texttt{B}} \\[-10pt]
       & & & & \dPhase{\alpha} & \dPhase{\beta} & & & \\[-7pt]
      \qw & \qw & \qw & \qw & \ctrl{-1} & \qw & \qw & \qw & \qw \\
      \qw & \qw & \qw & \qw & \qw & \ctrl{-2} & \qw & \qw & \qw
    \end{quantikz}
  };
\end{tikzpicture}



==> images/embedding_conflict/main.tex <==

\begin{tikzpicture}
    \node (a) {\input{images/embedding_conflict/a}};
    \node[right=13mm of a] (b) {\input{images/embedding_conflict/b}};
    \node[right=13mm of b] (c) {\input{images/embedding_conflict/c}};
    \node[above left=-1mm and -3mm of a] {\small (a)};
    \node[above left=-1mm and -3mm of b] {\small (b)};
    \node[above left=-1mm and -3mm of c] {\small (c)};
\end{tikzpicture}

==> images/embedding_example/main.tex <==
\begin{tikzpicture}
  \node[scale=0.8] (eq1) {\Large $=$};
  \node[below left=30mm and -3.5mm of eq1, scale=0.8] (eq2) {\Large $=$};
  \node[below left=-11mm and 3mm of eq1, scale=0.8] (HZH) {\input{images/embedding_example/HZH}};
  \node[below right=-13mm and 1mm of eq1, scale=0.8] (HZH_emb) {\input{images/embedding_example/HZH_emb}};
  \node[below left=-12.5mm and 3mm of eq2, scale=0.8] (HCZH) {\input{images/embedding_example/HCZH}};
  \node[below right=-14.5mm and 1mm of eq2, scale=0.8] (HCZH_emb) {\input{images/embedding_example/HCZH_emb}};
  \node[above left=1mm and -7mm of HZH] {\small (a)};
  \node[above left=1mm and -7mm of HCZH] {\small (b)};
\end{tikzpicture}

==> images/intertwined/main.tex <==

\begin{tikzpicture}
    \node (input) {\input{images/intertwined/input}};
    \node[below=10mm of input] (intermediate) {\input{images/intertwined/intermediate}};
    \node[above right=-15mm and 15mm of intermediate] (final) {\input{images/intertwined/final}};
    \node[above left=-3mm and -3mm of input] {\small (a)};
    \node[above left=-3mm and -3mm of intermediate] {\small (b)};
    \node[above left=-3mm and -3mm of final] {\small (c)};
\end{tikzpicture}

==> images/justifying_hypergraphs/main.tex <==
\begin{tikzpicture}
    \node[scale=0.8] (input) {\input{images/justifying_hypergraphs/input_circuit}};
    \node[right=20mm of input, scale=0.7] (graph) {\input{images/justifying_hypergraphs/graph}};
    \node[right=20mm of graph, scale=0.7] (hyp) {\input{images/justifying_hypergraphs/hyp}};
    \node[scale=0.8, below right=10mm and 35mm of input] (dist) {\input{images/justifying_hypergraphs/dist}};
    \node[right=-130mm of dist, scale=0.7] (partition) {\input{images/justifying_hypergraphs/partition}};
    \node[above left=0mm and -1mm of input] {\small (a)};
    \node[above left=0mm of graph] {\small (b)};
    \node[above left=0mm and 1mm of hyp] {\small (c)};
    \node[above left=0mm of partition] {\small (d)};
    \node[above left=0mm of dist] {\small (e)};
\end{tikzpicture}

==> images/steiner/main.tex <==
\begin{tikzpicture}
    \node[scale=0.9] (input) {\input{images/steiner/input}};
    \node[right=13mm of input, scale=0.9] (line) {\input{images/steiner/line}};
    \node[right=13mm of line, scale=0.9] (T) {\input{images/steiner/T}};
    \node[above left=0mm and 0mm of input] {\small (a)};
    \node[above left=-3mm and -3mm of line] {\small (b)};
    \node[above left=-5mm and -3mm of T] {\small (c)};
\end{tikzpicture}
